Tree tribes and lower bounds for switching lemmas

We show tight upper and lower bounds for switching lemmas obtained by the action of random $p$-restrictions on boolean functions that can be expressed as decision trees in which every vertex is at a distance of at most $t$ from some leaf, also called $t$-clipped decision trees. More specifically, we show the following: $\bullet$ If a boolean function $f$ can be expressed as a $t$-clipped decision tree, then under the action of a random $p$-restriction $\rho$, the probability that the smallest depth decision tree for $f|_{\rho}$ has depth greater than $d$ is upper bounded by $(4p2^{t})^{d}$. $\bullet$ For every $t$, there exists a function $g_{t}$ that can be expressed as a $t$-clipped decision tree, such that under the action of a random $p$-restriction $\rho$, the probability that the smallest depth decision tree for $g_{t}|_{\rho}$ has depth greater than $d$ is lower bounded by $(c_{0}p2^{t})^{d}$, for $0\leq p\leq c_{p}2^{-t}$ and $0\leq d\leq c_{d}\frac{\log n}{2^{t}\log t}$, where $c_{0},c_{p},c_{d}$ are universal constants.

==> sl2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sl2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
%  \ifx\svgwidth\undefined%
%    \setlength{\unitlength}{283.46456693bp}%
%    \ifx\svgscale\undefined%
 %    \relax%
  %  \else%
   %   \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    %\fi%
%  \else%
    \setlength{\unitlength}{\svgwidth}%
%  \fi%
%  \global\let\svgwidth\undefined%
%  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sl2.pdf}}%
    \put(0.23804807,1.81458198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16107443\unitlength}\raggedright \end{minipage}}}%
    \put(0.59454032,0.64096254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.6676157,0.55024824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.5244887,0.44895064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.74925855,0.49632365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.69432603,0.45802206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.58698078,0.38242683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.53356014,0.34513317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.26343317,0.41392483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.33650855,0.32321054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.19338155,0.22191294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.4181514,0.26928595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.36321888,0.23098435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.25587362,0.15538913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.20245299,0.11809546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.67808027,0.64346964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.74964375,0.55930694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.80407234,0.49278312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.75014772,0.4549855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.58383816,0.44742598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.64129057,0.37888628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.58746675,0.34209661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.34862087,0.41548028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.42018436,0.33131758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.47461294,0.26479377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.42068832,0.22699614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.25437877,0.21943662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.31183117,0.15089692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.25800736,0.11410725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.18292368,0.33018487){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.17876649,0.07853398){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.34205221,0.19091887){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.50785774,0.30632761){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.67114348,0.41820857){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.22664456\unitlength}\raggedright \textbf{0}\end{minipage}}}%
    \put(0.15594983,0.17037116){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.27497387,0.07201598){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.32700231,0.10836465){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.43854283,0.18498189){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.49057128,0.22133056){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.60549717,0.30026413){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.65752563,0.3366128){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.76906615,0.41323004){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.8210946,0.44957871){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.48470402,0.39690687){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.09692974\unitlength}\raggedright \textbf{1}\end{minipage}}}%
    \put(0.38771901,1.91008631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26798222\unitlength}\raggedright \end{minipage}}}%
    \put(0.39627163,1.89298105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17817969\unitlength}\raggedright \end{minipage}}}%
    \put(0.40054795,1.85449425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12828937\unitlength}\raggedright \end{minipage}}}%
    \put(0.65175243,0.7091038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1796051\unitlength}\raggedright Level 1\end{minipage}}}%
    \put(0.75286478,0.6091968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1796051\unitlength}\raggedright Level 2\end{minipage}}}%
    \put(0.82665635,0.52794688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1796051\unitlength}\raggedright Level 3\end{minipage}}}%
    \put(0.05829633,0.3519815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1796051\unitlength}\raggedright Level 1\end{minipage}}}%
    \put(0.02832027,0.18948161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1796051\unitlength}\raggedright Level 2\end{minipage}}}%
    \put(0.04978999,0.07829751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1796051\unitlength}\raggedright Level 3\end{minipage}}}%
  \end{picture}%
\endgroup%

